QCD predictions for annihilation decays of P-wave quarkonia to next-to-leading order in $\alpha_s$

The decay rates of P-wave heavy quarkonia to light hadrons are presented to leading order in $v^2$ and next-to-leading order in $\alpha_s$. They include contributions from both the color-singlet component and the color-octet component of quarkonia. Applying these results to charmonium and using measured decay rates for the $\chi_{c1}$ and $\chi_{c2}$ by E760, we determine the two nonperturbative decay matrix elements, and then predict the hadronic decay rates of $\chi_{c0}$ and $h_c$, and the electromagnetic decay rates of $\chi_{c0}$ and $\chi_{c2}$. The obtained decay rates of $\chi_{c0}\to LH$ and $\chi_{c0}\to\gamma\gamma$ are in agreement with the Crystal Ball result, and also with the new measurement by BES. However, the results for $\Gamma(\chi_{c0}\to LH)$ are dependent on the choice of renormalization scale.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{4}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{6}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{8}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{10}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{12}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{14}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{16}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{18}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{20}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\Gamma(\chi_{c0})$}}}
\put(850,68){\makebox(0,0){$\mu/m_c$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=250MeV$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,493){\usebox{\plotpoint}}
\put(264,493){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(265,492){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(267,491){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(269,490){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(271,489){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(273,488){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(275,487){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(277,486){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(279,485){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(281,484){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(283,483){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(285,482){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(287,481){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(289,480){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(291,479){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(292,478){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(295,477){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(297,476){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(299,475){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(302,474){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(304,473){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(306,472){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(309,471){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(311,470){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(313,469){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(316,468){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(318,467){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(320,466){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(322,465){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(325,464){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(327,463){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(330,462){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(332,461){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(335,460){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(337,459){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(339,458){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(342,457){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(344,456){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(347,455){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(349,454){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(351,453){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(354,452){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(357,451){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(359,450){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(362,449){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(365,448){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(367,447){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(370,446){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(373,445){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(375,444){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(378,443){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(380,442){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(384,441){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(387,440){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(391,439){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(394,438){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(397,437){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(401,436){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(404,435){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(407,434){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(411,433){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(414,432){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(417,431){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(420,430){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(423,429){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(427,428){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(430,427){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(433,426){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(436,425){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(440,424){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(443,423){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(447,422){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(450,421){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(454,420){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(458,419){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(461,418){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(465,417){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(469,416){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(473,415){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(477,414){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(481,413){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(485,412){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(489,411){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(493,410){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(497,409){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(502,408){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(506,407){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(510,406){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(515,405){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(519,404){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(523,403){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(527,402){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(532,401){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(537,400){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(542,399){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(547,398){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(552,397){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(556,396){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(561,395){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(566,394){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(571,393){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(576,392){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(581,391){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(585,390){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(592,389){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(598,388){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(604,387){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(610,386){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(616,385){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(621,384){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(627,383){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(633,382){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(639,381){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(644,380){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(650,379){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(656,378){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(662,377){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(668,376){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(673,375){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(681,374){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(689,373){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(696,372){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(704,371){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(711,370){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(718,369){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(725,368){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(733,367){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(740,366){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(747,365){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(754,364){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(762,363){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(769,362){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(776,361){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(783,360){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(791,359){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(801,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(811,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(821,356){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(830,355){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(840,354){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(850,353){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(859,352){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(869,351){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(879,350){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(889,349){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(899,348){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(909,347){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(918,346){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(928,345){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(938,344){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(947,343){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(957,342){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(967,341){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(982,340){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(997,339){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1011,338){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1026,337){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1035,336){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1045,335){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1054,334){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1069,333){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1084,332){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1099,331){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1114,330){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1128,329){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1143,328){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1157,327){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1172,326){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1187,325){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1202,324){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1231,323){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1245,322){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1260,321){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1275,320){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1290,319){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1319,318){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1333,317){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1348,316){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1377,315){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1392,314){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1407,313){\rule[-0.175pt]{6.986pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,647){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=200MeV$}}
\put(1328,647){\usebox{\plotpoint}}
\put(1365,647){\usebox{\plotpoint}}
\put(1394,647){\usebox{\plotpoint}}
\put(264,448){\usebox{\plotpoint}}
\put(264,448){\usebox{\plotpoint}}
\put(299,434){\usebox{\plotpoint}}
\put(334,423){\usebox{\plotpoint}}
\put(370,412){\usebox{\plotpoint}}
\put(406,404){\usebox{\plotpoint}}
\put(443,395){\usebox{\plotpoint}}
\put(479,387){\usebox{\plotpoint}}
\put(516,380){\usebox{\plotpoint}}
\put(553,374){\usebox{\plotpoint}}
\put(589,368){\usebox{\plotpoint}}
\put(627,363){\usebox{\plotpoint}}
\put(664,358){\usebox{\plotpoint}}
\put(701,354){\usebox{\plotpoint}}
\put(738,349){\usebox{\plotpoint}}
\put(775,345){\usebox{\plotpoint}}
\put(812,341){\usebox{\plotpoint}}
\put(849,339){\usebox{\plotpoint}}
\put(886,335){\usebox{\plotpoint}}
\put(924,332){\usebox{\plotpoint}}
\put(961,329){\usebox{\plotpoint}}
\put(998,326){\usebox{\plotpoint}}
\put(1035,324){\usebox{\plotpoint}}
\put(1073,321){\usebox{\plotpoint}}
\put(1110,320){\usebox{\plotpoint}}
\put(1147,317){\usebox{\plotpoint}}
\put(1185,315){\usebox{\plotpoint}}
\put(1222,313){\usebox{\plotpoint}}
\put(1259,312){\usebox{\plotpoint}}
\put(1297,309){\usebox{\plotpoint}}
\put(1334,308){\usebox{\plotpoint}}
\put(1371,306){\usebox{\plotpoint}}
\put(1409,304){\usebox{\plotpoint}}
\put(1436,304){\usebox{\plotpoint}}
\put(1306,572){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=300MeV$}}
\put(1328,572){\usebox{\plotpoint}}
\put(1348,572){\usebox{\plotpoint}}
\put(1369,572){\usebox{\plotpoint}}
\put(1390,572){\usebox{\plotpoint}}
\put(1394,572){\usebox{\plotpoint}}
\put(264,545){\usebox{\plotpoint}}
\put(264,545){\usebox{\plotpoint}}
\put(281,533){\usebox{\plotpoint}}
\put(298,521){\usebox{\plotpoint}}
\put(316,511){\usebox{\plotpoint}}
\put(334,500){\usebox{\plotpoint}}
\put(352,490){\usebox{\plotpoint}}
\put(371,481){\usebox{\plotpoint}}
\put(389,473){\usebox{\plotpoint}}
\put(408,464){\usebox{\plotpoint}}
\put(428,457){\usebox{\plotpoint}}
\put(447,450){\usebox{\plotpoint}}
\put(467,443){\usebox{\plotpoint}}
\put(487,437){\usebox{\plotpoint}}
\put(507,431){\usebox{\plotpoint}}
\put(527,426){\usebox{\plotpoint}}
\put(547,420){\usebox{\plotpoint}}
\put(567,415){\usebox{\plotpoint}}
\put(587,410){\usebox{\plotpoint}}
\put(607,405){\usebox{\plotpoint}}
\put(628,401){\usebox{\plotpoint}}
\put(648,397){\usebox{\plotpoint}}
\put(668,393){\usebox{\plotpoint}}
\put(689,390){\usebox{\plotpoint}}
\put(709,387){\usebox{\plotpoint}}
\put(730,383){\usebox{\plotpoint}}
\put(750,379){\usebox{\plotpoint}}
\put(771,376){\usebox{\plotpoint}}
\put(791,373){\usebox{\plotpoint}}
\put(812,371){\usebox{\plotpoint}}
\put(832,368){\usebox{\plotpoint}}
\put(853,365){\usebox{\plotpoint}}
\put(874,363){\usebox{\plotpoint}}
\put(894,360){\usebox{\plotpoint}}
\put(915,358){\usebox{\plotpoint}}
\put(935,356){\usebox{\plotpoint}}
\put(956,354){\usebox{\plotpoint}}
\put(977,351){\usebox{\plotpoint}}
\put(997,349){\usebox{\plotpoint}}
\put(1018,347){\usebox{\plotpoint}}
\put(1039,346){\usebox{\plotpoint}}
\put(1059,344){\usebox{\plotpoint}}
\put(1080,342){\usebox{\plotpoint}}
\put(1101,340){\usebox{\plotpoint}}
\put(1121,339){\usebox{\plotpoint}}
\put(1142,338){\usebox{\plotpoint}}
\put(1163,336){\usebox{\plotpoint}}
\put(1184,334){\usebox{\plotpoint}}
\put(1204,332){\usebox{\plotpoint}}
\put(1225,331){\usebox{\plotpoint}}
\put(1246,330){\usebox{\plotpoint}}
\put(1266,329){\usebox{\plotpoint}}
\put(1287,328){\usebox{\plotpoint}}
\put(1308,326){\usebox{\plotpoint}}
\put(1328,325){\usebox{\plotpoint}}
\put(1349,323){\usebox{\plotpoint}}
\put(1370,323){\usebox{\plotpoint}}
\put(1391,322){\usebox{\plotpoint}}
\put(1411,320){\usebox{\plotpoint}}
\put(1432,320){\usebox{\plotpoint}}
\put(1436,320){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.4}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.5}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.6}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.7}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.8}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.9}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\Gamma(h_c)$}}}
\put(850,68){\makebox(0,0){$\mu/m_c$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=250MeV$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,487){\usebox{\plotpoint}}
\put(264,487){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(268,486){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(273,485){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(278,484){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(283,483){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(288,482){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(293,481){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(298,480){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(303,479){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(308,478){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(313,477){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(318,476){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(323,475){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(328,474){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(334,473){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(340,472){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(346,471){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(351,470){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(357,469){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(363,468){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(369,467){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(375,466){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(380,465){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(387,464){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(393,463){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(399,462){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(405,461){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(411,460){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(418,459){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(425,458){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(432,457){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(440,456){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(447,455){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(454,454){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(461,453){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(469,452){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(478,451){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(488,450){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(497,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(508,448){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(518,447){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(528,446){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(537,445){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(547,444){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(557,443){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(566,442){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(576,441){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(586,440){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(596,439){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(606,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(616,437){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(625,436){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(635,435){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(645,434){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(659,433){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(674,432){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(689,431){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(704,430){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(718,429){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(733,428){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(747,427){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(762,426){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(776,425){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(791,424){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(806,423){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(821,422){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(835,421){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(850,420){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(864,419){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(879,418){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(909,417){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(923,416){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(938,415){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(967,414){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(982,413){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(997,412){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1026,411){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1055,410){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1069,409){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1084,408){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1114,407){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1143,406){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1172,405){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1202,404){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1231,403){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1260,402){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1290,401){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1319,400){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1348,399){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1377,398){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1407,397){\rule[-0.175pt]{6.986pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,652){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=200MeV$}}
\put(1328,652){\usebox{\plotpoint}}
\put(1365,652){\usebox{\plotpoint}}
\put(1394,652){\usebox{\plotpoint}}
\put(264,465){\usebox{\plotpoint}}
\put(264,465){\usebox{\plotpoint}}
\put(300,458){\usebox{\plotpoint}}
\put(337,453){\usebox{\plotpoint}}
\put(374,448){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(449,440){\usebox{\plotpoint}}
\put(486,436){\usebox{\plotpoint}}
\put(523,432){\usebox{\plotpoint}}
\put(560,429){\usebox{\plotpoint}}
\put(597,426){\usebox{\plotpoint}}
\put(635,423){\usebox{\plotpoint}}
\put(672,421){\usebox{\plotpoint}}
\put(709,418){\usebox{\plotpoint}}
\put(746,417){\usebox{\plotpoint}}
\put(784,414){\usebox{\plotpoint}}
\put(821,412){\usebox{\plotpoint}}
\put(858,410){\usebox{\plotpoint}}
\put(896,408){\usebox{\plotpoint}}
\put(933,407){\usebox{\plotpoint}}
\put(970,405){\usebox{\plotpoint}}
\put(1008,404){\usebox{\plotpoint}}
\put(1045,402){\usebox{\plotpoint}}
\put(1082,401){\usebox{\plotpoint}}
\put(1120,399){\usebox{\plotpoint}}
\put(1157,398){\usebox{\plotpoint}}
\put(1194,397){\usebox{\plotpoint}}
\put(1232,395){\usebox{\plotpoint}}
\put(1269,395){\usebox{\plotpoint}}
\put(1306,394){\usebox{\plotpoint}}
\put(1344,393){\usebox{\plotpoint}}
\put(1381,392){\usebox{\plotpoint}}
\put(1418,391){\usebox{\plotpoint}}
\put(1436,391){\usebox{\plotpoint}}
\put(1306,582){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=300MeV$}}
\put(1328,582){\usebox{\plotpoint}}
\put(1348,582){\usebox{\plotpoint}}
\put(1369,582){\usebox{\plotpoint}}
\put(1390,582){\usebox{\plotpoint}}
\put(1394,582){\usebox{\plotpoint}}
\put(264,512){\usebox{\plotpoint}}
\put(264,512){\usebox{\plotpoint}}
\put(284,506){\usebox{\plotpoint}}
\put(304,501){\usebox{\plotpoint}}
\put(324,495){\usebox{\plotpoint}}
\put(344,490){\usebox{\plotpoint}}
\put(364,486){\usebox{\plotpoint}}
\put(384,482){\usebox{\plotpoint}}
\put(405,478){\usebox{\plotpoint}}
\put(425,474){\usebox{\plotpoint}}
\put(446,470){\usebox{\plotpoint}}
\put(466,467){\usebox{\plotpoint}}
\put(487,464){\usebox{\plotpoint}}
\put(507,461){\usebox{\plotpoint}}
\put(528,458){\usebox{\plotpoint}}
\put(548,456){\usebox{\plotpoint}}
\put(569,453){\usebox{\plotpoint}}
\put(590,451){\usebox{\plotpoint}}
\put(610,449){\usebox{\plotpoint}}
\put(631,446){\usebox{\plotpoint}}
\put(651,444){\usebox{\plotpoint}}
\put(672,443){\usebox{\plotpoint}}
\put(693,441){\usebox{\plotpoint}}
\put(713,438){\usebox{\plotpoint}}
\put(734,436){\usebox{\plotpoint}}
\put(755,435){\usebox{\plotpoint}}
\put(775,434){\usebox{\plotpoint}}
\put(796,432){\usebox{\plotpoint}}
\put(817,431){\usebox{\plotpoint}}
\put(838,429){\usebox{\plotpoint}}
\put(858,428){\usebox{\plotpoint}}
\put(879,426){\usebox{\plotpoint}}
\put(900,425){\usebox{\plotpoint}}
\put(920,424){\usebox{\plotpoint}}
\put(941,422){\usebox{\plotpoint}}
\put(962,421){\usebox{\plotpoint}}
\put(983,420){\usebox{\plotpoint}}
\put(1003,419){\usebox{\plotpoint}}
\put(1024,418){\usebox{\plotpoint}}
\put(1045,417){\usebox{\plotpoint}}
\put(1065,416){\usebox{\plotpoint}}
\put(1086,414){\usebox{\plotpoint}}
\put(1107,414){\usebox{\plotpoint}}
\put(1128,413){\usebox{\plotpoint}}
\put(1148,412){\usebox{\plotpoint}}
\put(1169,411){\usebox{\plotpoint}}
\put(1190,410){\usebox{\plotpoint}}
\put(1211,409){\usebox{\plotpoint}}
\put(1231,408){\usebox{\plotpoint}}
\put(1252,408){\usebox{\plotpoint}}
\put(1273,407){\usebox{\plotpoint}}
\put(1294,406){\usebox{\plotpoint}}
\put(1314,406){\usebox{\plotpoint}}
\put(1335,405){\usebox{\plotpoint}}
\put(1356,404){\usebox{\plotpoint}}
\put(1377,403){\usebox{\plotpoint}}
\put(1397,403){\usebox{\plotpoint}}
\put(1418,402){\usebox{\plotpoint}}
\put(1436,402){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{10}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{15}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{20}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{25}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{30}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$H_1$}}}
\put(850,68){\makebox(0,0){$\mu/m_c$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=250MeV$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,424){\usebox{\plotpoint}}
\put(264,424){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(267,423){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(271,422){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(274,421){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(278,420){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(282,419){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(285,418){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(289,417){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(293,416){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(297,415){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(301,414){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(305,413){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(310,412){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(314,411){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(318,410){\rule[-0.175pt]{1.032pt}{0.350pt}}
\put(322,409){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(327,408){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(332,407){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(337,406){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(342,405){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(347,404){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(352,403){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(357,402){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(363,401){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(369,400){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(375,399){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(380,398){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(388,397){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(396,396){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(403,395){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(411,394){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(420,393){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(430,392){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(439,391){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(449,390){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(459,389){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(468,388){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(483,387){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(498,386){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(513,385){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(528,384){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(557,383){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(586,382){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(616,381){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(645,380){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(791,381){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(850,382){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(879,383){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(938,384){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(967,385){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(997,386){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1026,387){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1055,388){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1069,389){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1084,390){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1114,391){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1143,392){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1172,393){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1187,394){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1202,395){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1231,396){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1260,397){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1275,398){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1290,399){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1319,400){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1333,401){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1348,402){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1377,403){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1392,404){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1407,405){\rule[-0.175pt]{6.986pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,652){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=200MeV$}}
\put(1350,652){\rule{.1pt}{.1pt}}
\put(264,518){\rule{.1pt}{.1pt}}
\put(293,511){\rule{.1pt}{.1pt}}
\put(323,505){\rule{.1pt}{.1pt}}
\put(352,500){\rule{.1pt}{.1pt}}
\put(381,495){\rule{.1pt}{.1pt}}
\put(411,492){\rule{.1pt}{.1pt}}
\put(440,489){\rule{.1pt}{.1pt}}
\put(469,486){\rule{.1pt}{.1pt}}
\put(498,484){\rule{.1pt}{.1pt}}
\put(528,482){\rule{.1pt}{.1pt}}
\put(557,481){\rule{.1pt}{.1pt}}
\put(586,480){\rule{.1pt}{.1pt}}
\put(616,479){\rule{.1pt}{.1pt}}
\put(645,479){\rule{.1pt}{.1pt}}
\put(674,478){\rule{.1pt}{.1pt}}
\put(704,478){\rule{.1pt}{.1pt}}
\put(733,478){\rule{.1pt}{.1pt}}
\put(762,479){\rule{.1pt}{.1pt}}
\put(791,479){\rule{.1pt}{.1pt}}
\put(821,479){\rule{.1pt}{.1pt}}
\put(850,480){\rule{.1pt}{.1pt}}
\put(879,481){\rule{.1pt}{.1pt}}
\put(909,482){\rule{.1pt}{.1pt}}
\put(938,482){\rule{.1pt}{.1pt}}
\put(967,483){\rule{.1pt}{.1pt}}
\put(997,484){\rule{.1pt}{.1pt}}
\put(1026,485){\rule{.1pt}{.1pt}}
\put(1055,487){\rule{.1pt}{.1pt}}
\put(1084,488){\rule{.1pt}{.1pt}}
\put(1114,489){\rule{.1pt}{.1pt}}
\put(1143,490){\rule{.1pt}{.1pt}}
\put(1172,492){\rule{.1pt}{.1pt}}
\put(1202,493){\rule{.1pt}{.1pt}}
\put(1231,494){\rule{.1pt}{.1pt}}
\put(1260,496){\rule{.1pt}{.1pt}}
\put(1290,497){\rule{.1pt}{.1pt}}
\put(1319,499){\rule{.1pt}{.1pt}}
\put(1348,500){\rule{.1pt}{.1pt}}
\put(1377,501){\rule{.1pt}{.1pt}}
\put(1407,503){\rule{.1pt}{.1pt}}
\put(1436,504){\rule{.1pt}{.1pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,582){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=300MeV$}}
\put(1350,582){\rule{.1pt}{.1pt}}
\put(264,353){\rule{.1pt}{.1pt}}
\put(293,344){\rule{.1pt}{.1pt}}
\put(323,336){\rule{.1pt}{.1pt}}
\put(352,330){\rule{.1pt}{.1pt}}
\put(381,324){\rule{.1pt}{.1pt}}
\put(411,320){\rule{.1pt}{.1pt}}
\put(440,316){\rule{.1pt}{.1pt}}
\put(469,314){\rule{.1pt}{.1pt}}
\put(498,311){\rule{.1pt}{.1pt}}
\put(528,309){\rule{.1pt}{.1pt}}
\put(557,308){\rule{.1pt}{.1pt}}
\put(586,307){\rule{.1pt}{.1pt}}
\put(616,306){\rule{.1pt}{.1pt}}
\put(645,305){\rule{.1pt}{.1pt}}
\put(674,305){\rule{.1pt}{.1pt}}
\put(704,305){\rule{.1pt}{.1pt}}
\put(733,305){\rule{.1pt}{.1pt}}
\put(762,305){\rule{.1pt}{.1pt}}
\put(791,306){\rule{.1pt}{.1pt}}
\put(821,306){\rule{.1pt}{.1pt}}
\put(850,307){\rule{.1pt}{.1pt}}
\put(879,308){\rule{.1pt}{.1pt}}
\put(909,308){\rule{.1pt}{.1pt}}
\put(938,309){\rule{.1pt}{.1pt}}
\put(967,310){\rule{.1pt}{.1pt}}
\put(997,311){\rule{.1pt}{.1pt}}
\put(1026,312){\rule{.1pt}{.1pt}}
\put(1055,313){\rule{.1pt}{.1pt}}
\put(1084,315){\rule{.1pt}{.1pt}}
\put(1114,316){\rule{.1pt}{.1pt}}
\put(1143,317){\rule{.1pt}{.1pt}}
\put(1172,318){\rule{.1pt}{.1pt}}
\put(1202,320){\rule{.1pt}{.1pt}}
\put(1231,321){\rule{.1pt}{.1pt}}
\put(1260,323){\rule{.1pt}{.1pt}}
\put(1290,324){\rule{.1pt}{.1pt}}
\put(1319,325){\rule{.1pt}{.1pt}}
\put(1348,327){\rule{.1pt}{.1pt}}
\put(1377,328){\rule{.1pt}{.1pt}}
\put(1407,330){\rule{.1pt}{.1pt}}
\put(1436,331){\rule{.1pt}{.1pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{3}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{4}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{5}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$H_8$}}}
\put(850,68){\makebox(0,0){$\mu/m_c$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=250MeV$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,311){\usebox{\plotpoint}}
\put(264,311){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(278,312){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(293,313){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(303,314){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(313,315){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(323,316){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(332,317){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(342,318){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(351,319){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(361,320){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(371,321){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(380,322){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(391,323){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(401,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(411,325){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(420,326){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(430,327){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(439,328){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(449,329){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(459,330){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(468,331){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(478,332){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(488,333){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(497,334){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(508,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(518,336){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(528,337){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(537,338){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(547,339){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(557,340){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(566,341){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(576,342){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(586,343){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(596,344){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(606,345){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(616,346){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(625,347){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(635,348){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(645,349){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(654,350){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(664,351){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(674,352){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(684,353){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(694,354){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(704,355){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(713,356){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(723,357){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(733,358){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(747,359){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(762,360){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(771,361){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(781,362){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(791,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(801,364){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(811,365){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(821,366){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(830,367){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(840,368){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(850,369){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(864,370){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(879,371){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(889,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(899,373){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(909,374){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(918,375){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(928,376){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(938,377){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(952,378){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(967,379){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(977,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(987,381){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(997,382){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1006,383){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1016,384){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1026,385){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1040,386){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1055,387){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1064,388){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1074,389){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1083,390){\rule[-0.175pt]{3.614pt}{0.350pt}}
\put(1099,391){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1114,392){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1123,393){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1133,394){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1142,395){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1157,396){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1172,397){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1182,398){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1192,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1202,400){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1216,401){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1231,402){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1240,403){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1250,404){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1259,405){\rule[-0.175pt]{3.614pt}{0.350pt}}
\put(1275,406){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1290,407){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1304,408){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1319,409){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1328,410){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1338,411){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1347,412){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1362,413){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1377,414){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1392,415){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1407,416){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1416,417){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1426,418){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1435,419){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,652){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=200MeV$}}
\put(1328,652){\usebox{\plotpoint}}
\put(1365,652){\usebox{\plotpoint}}
\put(1394,652){\usebox{\plotpoint}}
\put(264,373){\usebox{\plotpoint}}
\put(264,373){\usebox{\plotpoint}}
\put(301,377){\usebox{\plotpoint}}
\put(338,381){\usebox{\plotpoint}}
\put(375,386){\usebox{\plotpoint}}
\put(412,390){\usebox{\plotpoint}}
\put(449,394){\usebox{\plotpoint}}
\put(486,398){\usebox{\plotpoint}}
\put(523,402){\usebox{\plotpoint}}
\put(560,406){\usebox{\plotpoint}}
\put(598,411){\usebox{\plotpoint}}
\put(635,414){\usebox{\plotpoint}}
\put(672,418){\usebox{\plotpoint}}
\put(709,422){\usebox{\plotpoint}}
\put(746,426){\usebox{\plotpoint}}
\put(783,430){\usebox{\plotpoint}}
\put(821,434){\usebox{\plotpoint}}
\put(858,437){\usebox{\plotpoint}}
\put(895,441){\usebox{\plotpoint}}
\put(932,445){\usebox{\plotpoint}}
\put(969,449){\usebox{\plotpoint}}
\put(1006,452){\usebox{\plotpoint}}
\put(1044,455){\usebox{\plotpoint}}
\put(1081,459){\usebox{\plotpoint}}
\put(1118,462){\usebox{\plotpoint}}
\put(1155,466){\usebox{\plotpoint}}
\put(1192,469){\usebox{\plotpoint}}
\put(1230,472){\usebox{\plotpoint}}
\put(1267,475){\usebox{\plotpoint}}
\put(1304,479){\usebox{\plotpoint}}
\put(1341,482){\usebox{\plotpoint}}
\put(1378,486){\usebox{\plotpoint}}
\put(1416,488){\usebox{\plotpoint}}
\put(1436,491){\usebox{\plotpoint}}
\put(1306,582){\makebox(0,0)[r]{$\Lambda^{(3)}_{\overline{MS}}=300MeV$}}
\put(1328,582){\usebox{\plotpoint}}
\put(1348,582){\usebox{\plotpoint}}
\put(1369,582){\usebox{\plotpoint}}
\put(1390,582){\usebox{\plotpoint}}
\put(1394,582){\usebox{\plotpoint}}
\put(264,264){\usebox{\plotpoint}}
\put(264,264){\usebox{\plotpoint}}
\put(284,265){\usebox{\plotpoint}}
\put(305,267){\usebox{\plotpoint}}
\put(326,269){\usebox{\plotpoint}}
\put(346,271){\usebox{\plotpoint}}
\put(367,273){\usebox{\plotpoint}}
\put(388,274){\usebox{\plotpoint}}
\put(408,276){\usebox{\plotpoint}}
\put(429,278){\usebox{\plotpoint}}
\put(450,280){\usebox{\plotpoint}}
\put(470,282){\usebox{\plotpoint}}
\put(491,284){\usebox{\plotpoint}}
\put(512,286){\usebox{\plotpoint}}
\put(532,288){\usebox{\plotpoint}}
\put(553,290){\usebox{\plotpoint}}
\put(574,292){\usebox{\plotpoint}}
\put(594,293){\usebox{\plotpoint}}
\put(615,295){\usebox{\plotpoint}}
\put(635,298){\usebox{\plotpoint}}
\put(656,299){\usebox{\plotpoint}}
\put(677,301){\usebox{\plotpoint}}
\put(698,303){\usebox{\plotpoint}}
\put(718,305){\usebox{\plotpoint}}
\put(739,307){\usebox{\plotpoint}}
\put(760,308){\usebox{\plotpoint}}
\put(780,310){\usebox{\plotpoint}}
\put(801,313){\usebox{\plotpoint}}
\put(822,315){\usebox{\plotpoint}}
\put(842,316){\usebox{\plotpoint}}
\put(863,318){\usebox{\plotpoint}}
\put(884,320){\usebox{\plotpoint}}
\put(904,321){\usebox{\plotpoint}}
\put(925,323){\usebox{\plotpoint}}
\put(946,325){\usebox{\plotpoint}}
\put(966,326){\usebox{\plotpoint}}
\put(987,329){\usebox{\plotpoint}}
\put(1008,330){\usebox{\plotpoint}}
\put(1028,332){\usebox{\plotpoint}}
\put(1049,334){\usebox{\plotpoint}}
\put(1070,336){\usebox{\plotpoint}}
\put(1090,337){\usebox{\plotpoint}}
\put(1111,338){\usebox{\plotpoint}}
\put(1132,340){\usebox{\plotpoint}}
\put(1152,342){\usebox{\plotpoint}}
\put(1173,344){\usebox{\plotpoint}}
\put(1194,345){\usebox{\plotpoint}}
\put(1214,347){\usebox{\plotpoint}}
\put(1235,349){\usebox{\plotpoint}}
\put(1256,350){\usebox{\plotpoint}}
\put(1277,352){\usebox{\plotpoint}}
\put(1297,353){\usebox{\plotpoint}}
\put(1318,355){\usebox{\plotpoint}}
\put(1339,357){\usebox{\plotpoint}}
\put(1359,358){\usebox{\plotpoint}}
\put(1380,360){\usebox{\plotpoint}}
\put(1401,361){\usebox{\plotpoint}}
\put(1421,363){\usebox{\plotpoint}}
\put(1436,364){\usebox{\plotpoint}}
\end{picture}

